Verification of Behavior Trees with Contingency Monitors

Behavior Trees (BTs) are high level controllers that have found use in a wide range of robotics tasks. As they grow in popularity and usage, it is crucial to ensure that the appropriate tools and methods are available for ensuring they work as intended. To that end, we created a new methodology by which to create Runtime Monitors for BTs. These monitors can be used by the BT to correct when undesirable behavior is detected and are capable of handling LTL specifications. We demonstrate that in terms of runtime, the generated monitors are on par with monitors generated by existing tools and highlight certain features that make our method more desirable in various situations. We note that our method allows for our monitors to be swapped out with alternate monitors with fairly minimal user effort. Finally, our method ties in with our existing tool, BehaVerify, allowing for the verification of BTs with monitors.

==> Inserts/Tikz/Leaf-Nodes-Example.tex <==
\usetikzlibrary{fit}
\usetikzlibrary{positioning, calc}
% \usetikzlibrary{calc}

\begin{tikzpicture}
  %%% Leaf nodes
  \node[Check](chk) at (8, 0) {Check};
  \node[Blackboard, align=left](chkCode) at (8, -1.0) {\normalsize Is the apple on\\ \normalsize the table?};
  \node[Sequence](root) at (8, 1.25) {Root};

    \draw[-] (chk) -- (chkCode);
    \draw[-] (chk) -- (root);
    \draw[->, dashed] ($(chk) + (-0.2, 0.9)$) -- ($(chk) + (-0.2, .3)$);
    \draw[->, dashed] ($(chk) + (0.2, .3)$) -- ($(chk) + (0.2, 0.9)$);
    \node[] at (7.2, 0.7) {tick};    
    \node[] at (9.2, 0.7) {Return=S};  
    \draw[color=red] (7.2, 0.3) circle [radius=0.2] node {1};
    \draw[color=red] (9.2, 0.3) circle [radius=0.2] node {2};
  

  \node[Action](act) at (12, 0) {Action};
  \node[Blackboard](actCode) at (12, -1.0) {\normalsize Move left};
  \node[Sequence](root2) at (12, 1.25) {Root};

  \draw[-] (act) -- (root2);
  \draw[-] (act) -- (actCode);
    \draw[->, dashed] ($(act) + (-0.2, 0.9)$) -- ($(act) + (-0.2, .3)$);
    \draw[->, dashed] ($(act) + (0.2, .3)$) -- ($(act) + (0.2, 0.9)$);
    \node[] at (11.2, 0.7) {tick};    
    \node[] at (13.2, 0.7) {Return=F};  
    \draw[color=red] (11.2, 0.3) circle [radius=0.2] node {1};
    \draw[color=red] (13.2, 0.3) circle [radius=0.2] node {2};

  \node[Check](chk3) at (16, 0) {Check};
  \node[Blackboard, align=left](chkCode3) at (16, -1.0) {\normalsize Is the apple on\\ \normalsize the table?};
  \node[Sequence](root3) at (16, 2.0) {Root};
  \node[Decorator, minimum width=2cm](inv) at (16, 1.0) {Invert};

    \draw[-] (chk3) -- (chkCode3);
    \draw[-] (chk3) -- (inv);
    \draw[-] (inv) -- (root3);
    \draw[->, dashed] ($(chk3) + (-0.2, 0.7)$) -- ($(chk3) + (-0.2, .3)$);
    \draw[->, dashed] ($(chk3) + (0.2, .3)$) -- ($(chk3) + (0.2, 0.7)$);
    \node[] at (15.2, 0.5) {tick};   
    \draw[color=red] (14.6, 0.5) circle [radius=0.2] node {1};
    \node[] at (17.2, 0.5) {Return=S};   
    \draw[color=red] (18.4, 0.5) circle [radius=0.2] node {2};
    \draw[->, dashed] ($(inv) + (0.2, .3)$) -- ($(inv) + (0.2, 0.7)$);
     \node[] at (17.2, 1.6) {Return=F};
     \draw[color=red] (18.4, 1.6) circle [radius=0.2] node (lbl3) {3};
     
    \node[right=0.25 of lbl3, align=center] (rtrn3) {\textcolor{red}{Return}}; 
    \node[below=0.001 of rtrn3, align=center] (rtrn4) {\textcolor{red}{inverted}}; 
    \draw[->, red] (lbl3) -- (rtrn3);


    \node[below=0.3 of chkCode, align=center] (chkCodeLabel) {(a) Check Node (\textbf{Leaf})}; 
    \node[right=0.5 of chkCodeLabel, align=center] (chkCodeLabel2) {(b) Action Node (\textbf{Leaf})}; 
    \node[right=0.5 of chkCodeLabel2, align=center] (chkCodeLabel3) {(c) Inverter Node (\textbf{Decorator})}; 
    
\end{tikzpicture}

==> Inserts/Tikz/Python-Pipeline.tex <==
\begin{tikzpicture}[
    box/.style = {draw, minimum width=3cm, minimum height=1cm, align=center},
    arrow/.style = {->, thick},
    label/.style = {midway, fill=white, inner sep=1pt}
]

% Nodes
\node[box] (dsl) {DSL};
\node[box, below=of dsl] (gen_py_code) {Python Code};
\node[box, right=of dsl, xshift=70pt] (ltl2ba_cmd) {Commands for LTL2BA};
\node[box, below=of ltl2ba_cmd] (spin_mon) {Spin Never Claim};
\node[box, below=of spin_mon] (py_mon) {Python/C Monitors};
\node[box, below=of gen_py_code, xshift=0pt] (gen_py_code_mon) {Python $\BehaviorTreeMonitor$};

% Arrows
\draw[->, dashed] (dsl) -- node[label] {BehaVerify} (gen_py_code);
\draw[arrow, blue] (dsl) -- (ltl2ba_cmd);
\draw[->, dashed] (ltl2ba_cmd) -- node[label] {LTL2BA} (spin_mon);
\draw[arrow, blue] (spin_mon) -- (py_mon);
\draw[arrow, blue] (gen_py_code) -- (gen_py_code_mon);
\draw[arrow, blue] (py_mon) -- (gen_py_code_mon);

\end{tikzpicture}



==> Inserts/Tikz/SMV-Pipeline.tex <==
\begin{tikzpicture}[
    box/.style = {draw, minimum width=3cm, minimum height=1cm, align=center},
    arrow/.style = {->, thick},
    label/.style = {midway, fill=white, inner sep=1pt}
]

% Nodes
\node[box] (dsl) {DSL};
\node[box, below=of dsl] (m_dsl) {Modified DSL};
\node[box, right=of dsl, xshift=70pt] (ltl2ba_cmd) {Commands for LTL2BA};
\node[box, below=of ltl2ba_cmd] (spin_mon) {Spin Never Claim};
\node[box, below=of m_dsl, xshift=2pt] (smv) {.smv model of $\BehaviorTreeMonitor$};

% Arrows
\draw[arrow, blue] (dsl) -- (m_dsl);
\draw[arrow, blue] (dsl) -- (ltl2ba_cmd);
\draw[->, dashed] (ltl2ba_cmd) -- node[label] {LTL2BA} (spin_mon);
\draw[arrow, blue] (spin_mon) -- (m_dsl);
\draw[->, dashed] (m_dsl) -- node[label] {BehaVerify} (smv);

\end{tikzpicture}



==> Inserts/Tikz/Sequence-Execution-Example.tex <==
\begin{tikzpicture}
  \tikzset{level distance=25pt}
  \tikzset{sibling distance=5pt}

  \Tree [.\node[Sequence] (a){\begin{tabular}{c}\normalsize Node a\end{tabular}};
  [.\node[Action] (b) {\normalsize Node b}; \node[Blackboard]{\begin{tabular}{c}\normalsize $x \coloneqq x + 1$\\\normalsize $\Success$\end{tabular}};]
  [.\node[Check] (c) {\normalsize Node c}; \node[Blackboard]{\begin{tabular}{c}\normalsize $(x \leq 2)?\Success${:}$\Failure$\end{tabular}};]
  [.\node[Action] (d) {\normalsize Node d}; \node[Blackboard]{\begin{tabular}{c}\normalsize $x \coloneqq x + 2$\\\normalsize $\Success$\end{tabular}};]
  ]

  \matrix (table) [TreeTable, text width={1em}, right={3.0cm of a}, yshift={-1cm}]
  {
    Tick      & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
    t         & 1 & 2 & 3 & 4 & 5 & 6  & 7 & 8 & 9 & 10 & 11 & 12\\
    Active    & a & b & a & c & a & d & a & a & b & a & c & a\\
    Returns   & {-} & $\Success$ & {-} & $\Success$ & {-} & $\Success$ & $\Success$ & {-} & $\Success$ & {-} & $\Failure$ & $\Failure$\\
    x         & 0 & 1 & 1 & 1 & 1 & 3 & 3 & 3 & 4 & 4 & 4 & 4\\
  };
\end{tikzpicture}
% \begin{tikzpicture}
%   \tikzset{level distance=40pt}
%   \tikzset{sibling distance=10pt}

%   \Tree [.\node[Sequence] (seq){\begin{tabular}{c}\normalsize Node a\\\normalsize Sequence\end{tabular}};
%   [.\node[Action] (act1) {\begin{tabular}{c}\normalsize Node b\\\normalsize $x + 1$\end{tabular}};]
%   [.\node[Check] (chk1) {\begin{tabular}{c}\normalsize Node c\\\normalsize $x \leq 2$\end{tabular}};]
%   [.\node[Action] (act2) {\begin{tabular}{c}\normalsize Node d\\\normalsize $x + 2$\end{tabular}};]
%   ]

%   \matrix (table) [TreeTable, text width={1em}, right={3.0cm of seq}, yshift={-0.35cm}]
%   {
%     Tick      & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1* & 2 & 2 & 2 & 2  & 2  & 2*\\
%     t         & 0 & 1 & 2 & 3 & 4 & 5 & 6  & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14\\
%     Active    & {-} & a & b & a & c & a & d & a & {-} & a & b & a & c & a & {-}\\
%     Returns   & {-} & {-} & $\Success$ & {-} & $\Success$ & {-} & $\Success$ & $\Success$ & $\Success$ & {-} & $\Success$ & {-} & $\Failure$ & $\Failure$ & $\Failure$\\
%     x         & 0 & 0 & 1 & 1 & 1 & 1 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4\\
%   };
% \end{tikzpicture}

% \begin{tikzpicture}


%   \node[Sequence, minimum width=2.0cm] (seq) at (0, 0) {\normalsize Sequence};
%   \node[Action] (act1) at (-1, -1) {\normalsize $x+1$};
%   \node[Action] (act2) at (1, -1) {\normalsize $x+2$};

%   \draw[-] (seq) -- (act1);
%   \draw[-] (seq) -- (act2);

%   \node[] at (0, 0.5) {a}; 
%   \node[] at (-1, -0.5) {b}; 
%   \node[] at (1, -0.5) {c}; 

%   \matrix (table) [TreeTable, text width={1em}, right={3.0cm of seq}, yshift={-0.35cm}]
%   {
%     Tick      & 0 & 1 & 1 & 1 & 1 & 1 & 1* & 2 & 2 & 2 & 2  & 2  & 2*\\
%     t         & 0 & 1 & 2 & 3 & 4 & 5 & 6  & 7 & 8 & 9 & 10 & 11 & 12\\
%     x         & 0 & 0 & 1 & 1 & 3 & 3 & 3 & 3 & 4 & 4 & 6 & 6 & 6\\
%     Active    & {-} & a & b & a & c & a & {-} & a & b & a & c & a & {-}\\
%     Returns   & {-} & {-} & S & {-} & S & S & S & {-} & S & {-} & S & S & S\\
%   };
% \end{tikzpicture}
